A construction of approximately self-similar naked singularities for the spherically symmetric Einstein-scalar field system

In this work we investigate the stability and instability properties of a class of naked singularity spacetimes. The first rigorous study of naked singularity formation in the spherically symmetric Einstein-scalar field system was due to Christodoulou, who constructed a family $(\overline{g}_k, \overline{\phi}_k)$ of $k$-self-similar solutions, for any $k^2 \in (0,\frac{1}{3})$. We extend the construction to produce examples of interior and exterior regions of naked singularity spacetimes locally modeled on the $(\overline{g}_k, \overline{\phi}_k)$, without requiring exact self-similarity. The main result is a global stability statement under fine-tuned data perturbations, for a class of naked singularity spacetimes satisfying self-similar bounds. Given the well-known blueshift instability for suitably regular naked singularities in the Einstein-scalar field model, we require non-generic conditions on the data perturbations. In particular, the scalar field perturbation along the past lightcone of the singular point $\mathcal{O}$ vanishes to high order near $\mathcal{O}$. Technical difficulties arise from the singular behavior of the background solution, as well as regularity considerations at the axis and past lightcone of the singularity. The interior region is constructed via a backwards stability argument, thereby avoiding activating the blueshift instability. The extension to the exterior region is treated as a global existence problem to the future of $\mathcal{O}$, adapting techniques of Rodnianski and Shlapentokh-Rothman for vacuum spacetimes.

==> Figures/fig_approxint.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\begin{document}

\begin{tikzpicture}[scale=1.1]
\coordinate (n1) at (0,0) {};
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (90:2.83) {};
\fill[lightgray] (0,0) -- ++(-90:1) -- ++(45:2.708) -- ++ (135:.707);
\draw[dashed] (-90:1) -- +(45:2.708);

\draw[dashed] (n1) -- (n2);
\draw[dashed] (n2) --(45:2);

\draw[thick] (n1) -- node[sloped,above] {\small $\{u = u_\delta\}$}+ (45:2) -- + (45:2);
\draw[thick] (45:2) -- +(-45: 2.83) -- (-90:4);
\node[label = {[rotate=45]below:\small$\{u=-1\}$}] at ($(-90:4) + (45:2.814)$) {};
\node[label = left:$\Gamma$] at (-90:2) {};

\draw[thick] (n1) -- +(-90:4); 

\node[label = {[rotate = -45]above:\small$\{v=0\}$}] at ($(90:2.83) + (-45:2.5)$) {};

\node[] at ($(-90:2.5) + (45:2)$ ) {$\mathcal{Q}^{(in),u_\delta}$};

\end{tikzpicture}
\end{document}

==> Figures/fig_approxint_convergence.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\begin{document}

\begin{tikzpicture}
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};

\draw[thick] (n1) -- ++(-90:6) -- ++(45:4.24) -- cycle;
\draw[thick] (-90:2) -- ++ (45: 1.35); 
\draw[thick] (-90:4) -- ++ (45:2.81);

\node[label = {[rotate=45]right:$\{u=u_1\}$ }] at ($(-90:2) + (45: 1.35)$ ) {};
\node[label = {[rotate=45]right:$\{u=u_2(1+\sigma)\}$ }] at ($(-90:4) + (45: 2.81)$ ) {};
\node[] at ($(-90:1.4) + (45:.5)$) {$\mathcal{X}_{\text{I}} $};
\node[] at ($(-90:3.2) + (45:1.2)$) {$\mathcal{X}_{\text{II}} $};
\node[] at ($(-90:5) + (45:1.8)$) {$\mathcal{X}_{\text{III}} $};
\end{tikzpicture}



\end{document}


==> Figures/fig_exteriordata.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
\usetikzlibrary{intersections, pgfplots.fillbetween}



\begin{document}

\begin{tikzpicture}[scale=2]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};

\draw[thick] (0,0) -- ++(-45:4) -- ++(45:6);
\draw[dashed] (0,0) -- (45:6);
\node[label = {[rotate = 45]above:$\{u=0\}$}] at (45:3) {};
\node[circle,fill, label = right:{$(-1,0)$},inner sep =0, minimum size = .2cm] (n2) at (-45:4) {};
\node[label = {[align=center, rotate = -45]below:$\partial_u \phi = \overline{\partial_u \phi} + \epsilon f(u) |u|^{\alpha-1}$ \\ $\nu = \bar{\nu} $ }] at (-45:2) {};

\node[label = {[align=center, rotate = 45]below:$\partial_v \phi = \overline{\partial_v \phi} + \chi(v) (\partial_v \phi)_c + \epsilon \chi(v) v g(v) + \epsilon (1-\chi(v)) g(v) $ \\ $\lambda = \bar{\lambda} + \chi(v) \lambda_c $ }] at ($(-45:4)+ (45:3) $ ) {};

%\node[label = {[align=center]left: $\Gamma$ \\ $\{v=-|u|^{1-k^2}\}$ } ] (n2) at (-90:2.5) {};
\draw[name path = one] (0,0) .. controls ($(-45:2)+(45:.2)$) .. ($(-45:4)+(45:1)$); 
\draw[name path =two] (0,0) --($(-45:4)$) --($(-45:4)+(45:1)$);

\tikzfillbetween[of = one and two]{lightgray};


\end{tikzpicture}
\end{document}

==> Figures/fig_instability.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale = .8]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\draw[dashed] (n1) -- (-45:5);
\draw[thick] ($(-45:5) + (-135:4)$ ) -- ($(-45:5) + (45:4)$ );
\node[circle,fill, label = {[xshift = -1mm, yshift=-2mm]right:\small $(-1,0)$},inner sep =0, minimum size = .2cm] (n2) at ($(-45:5)$) {};
\draw[snake=coil,segment aspect=0,red]    ($(-45:5)$ ) -- ($(-45:5) + (45:4)$ );

\node[label = {[rotate=45]below:$\partial_v \overline{\phi}_k(v)$ }] at ($(-45:5) + (-135:1.5)$ ) {};
\node[label = {[rotate=45]below:$\partial_v \overline{\phi}_k(v) + \color{red} f(v)$ }] at ($(-45:5) + (45:2.6)$ ) {};

\draw[->] ($(-45:3)+(-135:.2)$) -- ($(-45:2)+(-135:.2)$);
\node[rotate = -45] at ($(-45:2.5)+(-135:.5)$) {\small self-similar interior};

\draw[->] ($(-45:3)+(45:.2)$) -- ($(-45:2)+(45:.2)$);
\node[rotate = -45] at ($(-45:2.5)+(45:.5)$) {\small trapped surface formation};


\end{tikzpicture}
\end{document}

==> Figures/fig_intronakedsing.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}



\begin{tikzpicture}[scale=.6]
\coordinate (n1) at (0,0) {};
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (80:4) {};
\draw[thick] (n1) to[out = 65, in = -80] (n2);

\coordinate (a1) at ($(n2) + (45:2.5) + (-45:.4)$) {};
\coordinate (a2) at ($(n2) + (45:2.5)+ (135:.4)$) {};
\draw[->] (a1) -- (a2);
\coordinate (b1) at ($(n2) + (45:3) + (-45:.4)$) {};
\coordinate (b2) at ($(n2) + (45:3)+ (135:.4)$) {};
\draw[->] (b1) -- (b2);

\node[left] at (75:2.2) {$\Gamma$};

\node[circle, label= above:{$i^+$}, draw, inner sep =0, minimum size = .1cm] (n3) at ($(n2) + (45:5)$) {};

\node[circle, label= right:{$i^0$}, draw, inner sep =0, minimum size = .1cm] (n4) at ($(n1) + (0:11.7)$) {};

\draw[dashed] (n2) -- (n3);

\draw[dashed] (n3) -- (n4);

\draw[thick] (n1) to[out = 12, in = 168] (n4);

\node[below] at (5:5.5) {$\Sigma$};

\node[above] at ($(n3) + (-45:4.5) + (90:.3)+(0:.2)$) { $\mathcal{I}^+$};


\end{tikzpicture}

\end{document}

==> Figures/fig_introthm1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[scale=1.0]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\coordinate (n2) at (-90:6) {};
\node[label = {[xshift = -2mm, rotate = 90]left: \small$\{r=0\}$}] at (-90:2.2) {};
\coordinate (n3) at (-45:4.242) {};
\draw[thick] (n1) -- (n2) -- (n3) -- cycle;

\coordinate (n4) at ($(-90:6) + (45:2.4) $ ) {};
\node[label = {[rotate=45]below: \small$\{u=-1\}$}] at (n4) {};

\coordinate (n5) at (-45:2.1) {};
\node[label = {[rotate =-45]above: \small$\partial_u \phi \sim \partial_u \overline{\phi}(u) + \color{blue}\epsilon f_0(u)    $ }] at (n5) {};

\fill[lightgray!40] (n1) -- (n2) -- (n3) -- cycle;

\node[] at ($(-90:3) + (0:1.3)$) {$(\mathcal{Q}^{(in)}, g, \phi) $};



\end{tikzpicture}
\end{document}

==> Figures/fig_introthm2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{snakes}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[scale=1.0]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\draw[thick] (n1) -- (n3);
\coordinate (n3) at (-45:4.242) {};
\coordinate (n5) at (-45:2.1) {};
\node[label = {[rotate =-45]below: \small$\partial_v \phi \sim \partial_v \overline{\phi}(u) + \color{blue}\epsilon f_0(u)    $ }] at (n5) {};

\coordinate (n6) at ($(n3) + (45:5) $) {};
\coordinate (n7) at ($(n6) + (135:4.242) $ ) {};
\draw[thick] (n3) -- (n6);
\draw[dashed] (n6) -- (n7) -- (n1);

\coordinate (n8) at ($(n3) + (45:2.5) $ ) {};
\node[label = {[rotate =45]below: \small$\partial_v \phi \sim \partial_v \overline{\phi}(v) + \color{red}\epsilon g_0(v) + \color{blue} O(\epsilon) $ }] at (n8) {};





\fill[lightgray!40] (n1) -- (n3) -- (n6) -- (n7) -- (n1);
\node[label = {[rotate =45]above: \small$\{u=-1\}$ }] at ($ (-45:4.242)+ (45:2.5)$ ) {};

\node[] at ($(-45:2.2) + (45:2.5)$) {$(\mathcal{Q}^{(ex)}, g, \phi) $};

\coordinate (n9) at ($(n6) + (135:2.121) $ ) {};
\node[label = {[xshift = 2mm]\small$\mathcal{I}^+$ }]at (n9) {};

\coordinate (n10) at (45:3) {};
\node[label = {[xshift = -1mm, yshift =2mm, rotate=45]left: \small$\{u=0\}$}] at (n10) {};


\end{tikzpicture}
\end{document}

==> Figures/fig_locexist.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\begin{document}
\begin{tikzpicture}
\coordinate (n1) at (0,0) {};
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n2) at (90:5.66) {};


\draw[dashed] (n1) -- (n2);
\draw[dashed] (n2) -- node[sloped, above] {$\{v=0\}$ } +(-45:4.5) --(45:4);
\draw[thick] (n1) -- node[sloped, above] {\{$u = u_1\}$ } (45:4) -- (45:4);
\draw[thick] (n1) --  node[left] {} (-90:2) -- (-90:2);
\node[left] at (90:2.5) {$\Gamma$};
\draw[thick] (45:4) --  ($(45:4) + (-45:1.41)$);
\draw[thick] (-90:2) -- node[sloped, below] {$\{u = u_2\}$ } ($(-90:2) + (45:5.41)$) -- ($(-90:2) + (45:5.41)$);

\draw[thick] (45:3)  -- ($(45:3) + (-45:1.41)$);
\draw[thick] (0,0) -- (-45:1.41);

\node[rotate = 45] (n3) at ($(-90:1.2)+(45:4.4)$) {$\mathcal{X}^{(1)}$};
\node[rotate = 45] (n4) at ($(-90:1.2)+(45:2.5)$) {$\mathcal{X}^{(2)}$};
\node[rotate = 45] (n5) at ($(-90:1.2)+(45:.45)$) {$\mathcal{X}^{(3)}$};

\draw [decorate, decoration = {brace,raise=5pt}] (45:4) -- ($(45:4) + (-45:1.41)$)
node[pos = .5, above = 6pt, sloped,above]{$\delta$};
\end{tikzpicture}
\end{document}

==> Figures/fig_locexist2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}
\begin{tikzpicture}
\coordinate (n1) at (0,0) {};
\draw[thick] (n1) -- (45:4);
\draw[dashed] (-90:2) -- ($(-90:2) + (45:4.41)$);
\draw[thick] ($(-90:2) + (45:4.41)$) -- ($(-90:2) + (45:5.41)$);
\draw[thick] (n1) --  node[left] {$\Gamma$} (-90:2) -- (-90:2);
\draw[thick] (45:4) --  ($(45:4) + (-45:1.41)$);
\draw[thick] (45:3)  -- ($(45:3) + (-45:1.41)$);
\draw[thick] (45:3)  -- ($(45:3) + (-45:1.41)$);
\node[rotate = 45] (n2) at ($(-90:1)+(45:4.3)$) {$\mathcal{X}^{(1)}$};

\draw[thick] (n1) -- (-45:.6) -- ++(45:1) -- +(135:.6) ;
\node[rotate = 45] (n3) at ($(45:.5) + (-45:.3)$)  {$\mathcal{Q}_{\delta_1,\delta_2}$};

\draw[thick] (45:1.5) -- ++ (-45:1) -- +(45:1.5);
\node[rotate = 45] (n4) at ($(45:2.3) + (-45:.5)$)  {$\mathcal{X}^{(2)}(v_f)$};
\end{tikzpicture}
\end{document}

==> Figures/fig_mainpenrose.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\node[label = {[align=center]left: $\Gamma =\{v=-|u|^{1-\kappa_1}\}$ } ] (n2) at (-90:2.5) {};
\node[label = {[rotate = -45]above:$\{v=0\}$} ] (n3) at (-45:2) {};

\draw[thick] (n1) -- (-90:5);
\draw[dashed] (n1) -- (-45:3.55);
\draw[thick] (-90:5) -- ($(-90:5) + (45:9.55)$);

\draw[dashed] (n1) -- (45:6); 

\node[] (n4) at (.93,-2.5) {$\mathcal{Q}^{(in)}$};
\node[] (n5) at (5:3) {$\mathcal{Q}^{(ex)}$};

\node[label = {[rotate = 45]below:$\{u=-1\}$}] (n6) at ($(-90:5) + (45:6.55)$) {};
\node[label = {[rotate = 45]below:$\{u=0\}$}] (n7) at (45:3) {};

\node[] (n8) at (20:5) {};
\node[] (n9) at ($(20:5) + (45:2)$) {};
\node[label = {[rotate = 45]above:$v \rightarrow \infty$} ] (n10) at ($(20:5) + (45:1)$) {};

\draw[->] (n8) -- (n9);

\end{tikzpicture}

\end{document}

==> Figures/fig_mainpenrosemodified.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[scale = 2]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\node[label = {[align=center]left: $\Gamma$ \\ $\{v=-|u|^{1-k^2}\}$ } ] (n2) at (-90:2.5) {};


\fill[lightgray] (0,0) -- ++(-90:5) -- +(45:1) -- cycle;
\fill[lightgray] (0,0) -- ++ (-55:3.6) -- +(45:1.3) -- cycle;
\node[label = {[rotate = -45]above:$\{v=0\}$} ] (n3) at (-45:2) {};

\draw[thick] (n1) -- (-90:5);
\draw[thick] (n1) -- (-45:3.55);
\draw[thick] (-90:5) -- ($(-90:5) + (45:8.55)$);

\draw[dashed] (n1) -- (45:5); 

\node[] (n4) at (.93,-2.5) {$\mathcal{Q}^{(in)}$};
\node[] (n5) at (5:3) {$\mathcal{Q}^{(ex)}$};

\node[label = {[rotate = 45]below:$\{u=-1\}$}] (n6) at ($(-90:5) + (45:5.55)$) {};
\node[label = {[rotate = 45]below:$\{u=0\}$}] (n7) at (45:2) {};

\draw[dashed] (45:5) -- + (-45:3.55);
\node[label = {[rotate = -45]above:$\mathcal{I}^+$ }] (n8) at ( $(45:5) + (-45:2)$) {};

\node[label = {[rotate = 45]below:$\{-\frac{v}{u} \sim -1\}$ }] (n8) at ( $(-90:5) + (45:.5)$) {};
\node[label = {[rotate = 45]below:$\{-\frac{v}{u} \sim 0\}$ }] (n8) at (-45:3.55) {};

\end{tikzpicture}

\end{document}

==> Figures/fig_newlocalexistence.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[scale=.7]
\coordinate[] (n1) at (0,0) {};
\coordinate (n2) at (-45:8) {};
\coordinate (n3) at ($(n2) + (45:5) $) {};

\coordinate (n4) at ($(n2) + (45:2) $) {};
\coordinate (n5) at ($(n4) + (135:11)$) {};
\coordinate (n6) at (-90:3);
\coordinate (n7) at ($(n6) + (45:4.1) $) ;
\coordinate (n11) at ($(n6) + (45:3.1) $) ;
\coordinate (n8) at ($(n6) + (45:2.1) $ ) ;

\coordinate (n9) at ($(n4) + (135:5.85) $ );

\coordinate (n12) at ($(n11)+(135:3.1) $ );




\fill[lightgray!70] (n1) -- (n8) -- (n11) -- (n12);
\fill[lightgray!50] (n8) -- (n2) -- (n4) -- (n9);
\fill[lightgray!05] (n1) -- (n6) -- (n8);


\draw[thick] (n1) -- (90:3.0) {};
\draw[thick] (n1) -- (n2) -- (n3);

\draw[dashed] (n4) -- (n9);

\draw[dashed] (n11) -- (n12);

\node[above, label = {[yshift=-2mm]$\Gamma$}] at (90:3.0) {};
\node[label = {[rotate = -45]below: \small$\{v=v_0 \} $ }] at (-45:4) {};
\node[label = {[rotate = 45]below: \small$\{u=u_0 \} $ }] at ($(n2) + (45:3.9) $ ) {};



\node[circle, fill = black, inner sep = 0, minimum size = .2cm, label = below:{\small$(u_0,v_0)$}] at (n2) {};
\node[circle, fill = black, inner sep = 0, minimum size = .2cm, label = left:{\small$(-|v_0|^{p_1},v_0)$}] at (n1) {};
\node[circle, fill = black, inner sep = 0, minimum size = .2cm, label = left:{\small$(-|v_1|^{p_1},v_1)$}] at (n6) {};
\node[circle, fill = black, inner sep = 0, minimum size = .2cm, label = left:{\small$(-|v_0+\delta_2|^{p_1},v_0+\delta_2)$}] at (n12) {};
\node[circle, fill = black, inner sep = 0, minimum size = .2cm, label = {[xshift = -1mm, yshift = -2mm]right:\small$(u_0,v_0+\delta_1)$}] at (n4) {};


\draw[thick] (n1) -- (-90:4);

\draw[dashed] (n6) -- (n7);

\node[] at ($(-90:1.5) + (0:.7) $) {\small$\mathcal{U}_{(back)}$};
\node[] at ($(-45:5) + (45:1) $) {$\mathcal{U}_{1}$};
\node[] at ($(-45:.7) + (45:.5) $) {$\mathcal{U}_{2}$};

\draw [decorate, decoration = {brace,raise=2pt,mirror}] ($(n8)+(45:.1)$) -- ($(n11)+(-135:.1)$)
node[pos = .5, below = 6pt, sloped,below]{$\delta_2$};
\draw [decorate, decoration = {brace,amplitude = 4pt, raise=2pt,mirror}] ($(n2)+(45:.1)$) -- ($(n4)+(-135:.1)$)
node[pos = .5, below = 6pt, sloped,below]{$\delta_1$};

\end{tikzpicture}


\end{document}

==> Figures/fig_region1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\begin{document}

\begin{tikzpicture}[scale=1.4]
 \node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
 
 \draw[thick, fill = lightgray] (n1) -- node[sloped,below]{\small$\{v=0\}$}(-45:4)-- (-45:4) -- node[sloped,below]{\small$\{u=-1\}$}+(45:2)--  node[circle, fill = black, inner sep = 0, minimum size = .15cm, label = right:{\small$(-1,v_1)$}]{} +(45:2) -- cycle ;
 
 \node[sloped] (n2) at ($(-45:2.5) + (45:.6) $ ) {\large$\mathcal{R}_{\text{I}}$ };
 
\end{tikzpicture}

\end{document}

==> Figures/fig_region2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\begin{document}
\begin{tikzpicture}[scale=1.4]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\draw[thick] (n1) -- ++(-45:4) -- +(45:2);
\draw[thick, fill = lightgray] (n1) -- (-18.5:4.47) -- ($(-45:4) + (45:4) $) -- cycle ;

\node[label = {[rotate = -45]below:\small$\{V=0\}$}] (n2) at (-45:2) {};
\node[label = {[rotate=45]below:\small$\{U=-1\}$}] (n3) at ($(-45:4) + (45:2)$) {};
\node[circle, fill, inner sep = 0, minimum size = .15cm, label = {right:\small$(-1,V_2)$}] (n4) at ($(-45:4) + (45:4)$) {};
\node[label = {[rotate = -20.5]below:\small$\{\frac{V^{q_2}}{|U|}=V_1\}$}] (n5) at ($(-45:2.5) + (45:1.3)$) {};
\node[label = {above:\small$\{\frac{V^{q_2}}{|U|}=V_2\}$}] (n6) at (-1:3) {};
\node[] (n7) at ($(0:3) + (-90:.5)$) {\large$\mathcal{R}_{\text{II}}$};
\end{tikzpicture}
\end{document}

==> Figures/fig_region2_af.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\begin{document}
\begin{tikzpicture}
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\fill[lightgray] (0:3.5) -- ++(-45:1.5) -- + (45:1.5);
\draw[thick] (n1) -- ++(-45:4) -- +(45:2);
\draw[thick] (n1) -- (-18.5:4.47) -- ($(-45:4) + (45:4) $) -- cycle ;

\node[label = {[rotate = -45]below:$v=0$}] (n2) at (-45:2) {};
\node[label = {[rotate=45]below:$u=-1$}] (n3) at ($(-45:4) + (45:2)$) {};


\draw[dashed] (0:3.5) -- +(-45:1.5);
\node[label = {[rotate = -45]below:$v=1$ }] (n3) at ($(0:3.7) + (-45:.5)$) {};
\node[] (n4) at ($(0:4.3) + (-45:.5)$) {$\mathcal{R}^{(af)}_{II}$};
\end{tikzpicture}

\end{document}

==> Figures/fig_region3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\begin{document}

\begin{tikzpicture}[scale=1.4]

\fill[lightgray] (0,-.04) -- ++(45:2.01) -- + (-45:2.00) ;
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};  

\draw[thick] (n1) -- ++(-45:4) -- +(45:4) -- cycle;
\draw[dashed] ($(0,-.04)+(45:.02)$) -- +(45:2);
\draw[thick] (45:2) -- + (-45:2.05);


\node[label = {[rotate = -45]above:\small$\{V=1\} $ }] (n2) at ($(45:2) + (-45:1.25)$) {};
\node[label = {[rotate=45]below:\small$\{U=-1\}$}] (n3) at ($(-45:4) + (45:2)$) {};
\node[label = {above:\small$\{\frac{V^{q_2}}{|U|}=V_2\}$}] (n4) at (-2:4) {};
\node[] (n5) at ($(45:1.4) + (-45:.7) $) {\large$\mathcal{R}_{\text{III}}$};
\end{tikzpicture}

\end{document}

==> Figures/fig_region4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}



\begin{document}

\begin{tikzpicture}[scale=1.0]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\fill[lightgray] (45:2) -- ++ (-45:2.05) -- ++ (0:2.81) --  ++ (45:2) --++ (135:4.05); 
%\fill[lightgray] (45:2) -- ++ (-45:2.05) -- ++ (0:2.81) -- ++ (45:2) -- ++ (135:4.05); 
\draw[thick] (n1) -- ++(-45:4) -- +(45:4) -- cycle;
%\draw[thick] ($(-45:4)+(45:4)$) -- +(45:2);
\draw[dashed] (0,0) -- + (45:6);
\draw[thick] ($(-45:4)+(45:4)$) -- +(45:2);
\draw[thick] (45:2) -- + (-45:2.05);
\node[label = {[rotate = -45]below:\small$\{V=1\} $  }] (n2) at ($(45:2.1) + (-45:.9) $) {};

\draw[dashed] (45:4) -- +(-45:4);
\node[label = {[rotate = -45]below:\small$\{V=V_2\}$}] (n3) at ($(45:4.1) + (-45:1.7) $) {};

\node[] (n4) at ($(45:3) + (-45:1.5) $) {\large$\mathcal{R}_{\text{IV}}$};
%\node[] (n5) at ($(45:5) + (-45:2) $) {$\mathcal{R}^{(far)}_{IV}$};
\node[label = {[rotate=45]below:\small$\{U=-1\}$}] (n6) at ($(-45:4) + (45:3)$) {};
\node[label = {[rotate=45]above:\small$\{U=0\}$}] (n7) at (45:3) {};
\node[label = {below:\small$\{\frac{V^{q_2}}{|U|}=V_2\}$}] (n8) at (2:3) {};

\node[] (n9) at ($(45:4.6) + (-45:2) $ ) {};
\node[] (n10) at ($(45:4.6) + (-45:2) + (45:1)$) {};
\node[label = {[rotate = 45]above:\small$V \rightarrow \infty$} ] (n11) at ($(45:4.6) + (-45:2) + (45:.5)$) {};

\draw[->] (n9) -- (n10);

\end{tikzpicture}

\end{document}

==> Figures/fig_region5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\begin{tikzpicture}[scale=1.1]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};
\fill[lightgray] (45:4) -- ++ (-45:4) -- ++ (45:2) -- ++(135:4) -- cycle;
%\fill[lightgray] (45:2) -- ++ (-45:2.05) -- ++ (0:2.81) -- ++ (45:2) -- ++ (135:4.05); 
\draw[thick] (n1) -- ++(-45:4) -- +(45:4) -- cycle;
\draw[thick] ($(-45:4)+(45:4)$) -- +(45:2);
\draw[dashed] (0,0) -- + (45:6);
\draw[thick] (45:2) -- + (-45:2.05);
\node[label = {[rotate = -45]below:$\{V=1\} $  }] (n2) at ($(45:2.1) + (-45:.9) $) {};

\draw[dashed] (45:4) -- +(-45:4);
\node[label = {[rotate = -45]below:$\{V=V_2\}$}] (n3) at ($(45:4.1) + (-45:1.7) $) {};

\node[] (n4) at ($(45:5) + (-45:2) $) {$\mathcal{R}_{V}$};
%\node[] (n5) at ($(45:5) + (-45:2) $) {$\mathcal{R}^{(far)}_{IV}$};
\node[label = {[rotate=45]below:$\{U=-1\}$}] (n6) at ($(-45:4) + (45:2)$) {};
\node[label = {[rotate=45]above:$\{U=0\}$}] (n7) at (45:2) {};
\node[label = {below:$\{\frac{V^{q_2}}{|U|}=V_2\}$}] (n8) at (2:3) {};

\node[] (n9) at ($(45:6) + (-45:2) $ ) {};
\node[] (n10) at ($(45:6) + (-45:2) + (45:1)$) {};
\node[label = {[rotate = 45]above:$V \rightarrow \infty$} ] (n11) at ($(45:6) + (-45:2) + (45:.5)$) {};

\draw[->] (n9) -- (n10);

\end{tikzpicture}

\end{document}

==> Figures/fig_wholeext.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}



\begin{document}
\begin{tikzpicture}[scale=1.2]
\node[circle, label= above:{$\mathcal{O}$}, draw, inner sep =0, minimum size = .2cm] (n1) at (0,0) {};

\draw[thick] (n1) -- ++(-45:4) -- +(45:4) -- cycle;
\draw[thick] ($(-45:4)+(45:4)$) -- +(45:2);
\draw[dashed] ($(-45:4)+(45:6)$) -- +(135:4);
\node[above] at ($(-45:4)+(45:6) + (135:2)+(45:.15)$) {\large$\mathcal{I}^+$};

\draw[dashed] (0,0) -- + (45:6);
\draw[thick] (45:2) -- + (-45:2.05);
\node[label = {[rotate = -45]above:\small$\{v=1\} $  }] (n2) at ($(45:2) + (-45:1) +(-135:.05) $) {};

%\draw[dashed] (45:4) -- +(-45:4);
%\node[label = {[rotate = -45]below:$\{V=V_2\}$}] (n3) at ($(45:4) + (-45:2) $) {};

\node[] (n4) at ($(45:4) + (-45:2) $) {\large$\mathcal{R}_{\text{IV}}$};
%\node[] (n5) at ($(45:5) + (-45:2) $) {\large$\mathcal{R}_{V}$};

\node[label = {[rotate=45]below:\small$\{u=-1\}$}] (n6) at ($(-45:4) + (45:3)$) {};
\node[label = {[rotate=-45]below:\small$\{v=0\}$}]  at (-45:2) {};
\node[label = {[rotate=45]above:\small$\{u=0\}$}] (n7) at (45:3) {};
\node[label = {above:\small$\{\frac{v}{|u|^{q_1}}=v_2\}$}] (n8) at ($(0:4.2)+(-90:.1)$) {};

\node[] (n9) at ($(45:6) + (-45:2) $ ) {};
\node[] (n10) at ($(45:6) + (-45:2) + (45:1)$) {};
%\node[label = {[rotate = 45]above:$\small V \rightarrow \infty$} ] (n11) at ($(45:6) + (-45:2) + (45:.5)$) {};

%\draw[->] (n9) -- (n10);
\draw[thick] (0,0) -- ($(-45:4) + (45:1)$);

\node[label = {[rotate=-33]above:$\{\small\frac{v}{|u|^{q_1}}=v_1\}$}]  at (-33:2.6) {};

\node[] at ($(-45:2.5) + (45:.35) $) {\large$\mathcal{R}_{\text{I}}$};
\node[] at ($(-45:3) + (45:1.8) $) {\large$\mathcal{R}_{\text{II}}$};
\node[] at ($(45:1.3) + (-45:.6) $) {\large$\mathcal{R}_{\text{III}}$};



\end{tikzpicture}

\end{document}
